Correlated Errors in Large Language Models

Diversity in training data, architecture, and providers is assumed to mitigate homogeneity in LLMs. However, we lack empirical evidence on whether different LLMs differ meaningfully. We conduct a large-scale empirical evaluation on over 350 LLMs overall, using two popular leaderboards and a resume-screening task. We find substantial correlation in model errors -- on one leaderboard dataset, models agree 60% of the time when both models err. We identify factors driving model correlation, including shared architectures and providers. Crucially, however, larger and more accurate models have highly correlated errors, even with distinct architectures and providers. Finally, we show the effects of correlation in two downstream tasks: LLM-as-judge evaluation and hiring -- the latter reflecting theoretical predictions regarding algorithmic monoculture.

==> (inline-0) <==
\begin{tabular}{lcccccc}
                                    & \textbf{coef} & \textbf{std err} & \textbf{t} & \textbf{P$> |$t$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\midrule
\textbf{Intercept}                  &       0.3984  &        0.001     &   656.121  &         0.000        &        0.397    &        0.400     \\
\textbf{same\_company[T.True]}      &       0.0658  &        0.003     &    21.428  &         0.000        &        0.060    &        0.072     \\
\textbf{same\_architecture[T.True]} &       0.0759  &        0.001     &   102.157  &         0.000        &        0.074    &        0.077     \\
\textbf{is\_moe[T.True]}            &       0.0006  &        0.003     &     0.200  &         0.842        &       -0.005    &        0.007     \\
\textbf{is\_moe\_2[T.True]}         &       0.0053  &        0.003     &     1.682  &         0.092        &       -0.001    &        0.011     \\
\textbf{params\_billions\_log}      &       0.0012  &        0.000     &     2.569  &         0.010        &        0.000    &        0.002     \\
\textbf{params\_billions\_log\_2}   &       0.0014  &        0.000     &     2.989  &         0.003        &        0.000    &        0.002     \\
\textbf{generation}                 &       0.0031  &        0.000     &     7.710  &         0.000        &        0.002    &        0.004     \\
\textbf{generation\_2}              &       0.0032  &        0.000     &     8.100  &         0.000        &        0.002    &        0.004     \\
\textbf{param\_diff}                &      -0.0215  &        0.000     &   -52.082  &         0.000        &       -0.022    &       -0.021     \\
\textbf{accuracy\_1}                &       0.0138  &        0.000     &    31.917  &         0.000        &        0.013    &        0.015     \\
\textbf{accuracy\_2}                &       0.0131  &        0.000     &    30.087  &         0.000        &        0.012    &        0.014     \\
\textbf{accuracy\_1:accuracy\_2}    &       0.0227  &        0.000     &    65.631  &         0.000        &        0.022    &        0.023     \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
                                    & \textbf{coef} & \textbf{std err} & \textbf{t} & \textbf{P$> |$t$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\midrule
\textbf{Intercept}                  &       0.2381  &        0.001     &   376.046  &         0.000        &        0.237    &        0.239     \\
\textbf{same\_company[T.True]}      &       0.0793  &        0.003     &    24.765  &         0.000        &        0.073    &        0.086     \\
\textbf{same\_architecture[T.True]} &       0.0773  &        0.001     &    99.690  &         0.000        &        0.076    &        0.079     \\
\textbf{is\_moe[T.True]}            &       0.0023  &        0.003     &     0.724  &         0.469        &       -0.004    &        0.009     \\
\textbf{is\_moe\_2[T.True]}         &       0.0071  &        0.003     &     2.175  &         0.030        &        0.001    &        0.013     \\
\textbf{params\_billions\_log}      &       0.0015  &        0.000     &     3.122  &         0.002        &        0.001    &        0.002     \\
\textbf{params\_billions\_log\_2}   &       0.0019  &        0.000     &     3.793  &         0.000        &        0.001    &        0.003     \\
\textbf{generation}                 &       0.0026  &        0.000     &     6.281  &         0.000        &        0.002    &        0.003     \\
\textbf{generation\_2}              &       0.0028  &        0.000     &     6.887  &         0.000        &        0.002    &        0.004     \\
\textbf{param\_diff}                &      -0.0230  &        0.000     &   -53.509  &         0.000        &       -0.024    &       -0.022     \\
\textbf{accuracy\_1}                &       0.0004  &        0.000     &     0.880  &         0.379        &       -0.000    &        0.001     \\
\textbf{accuracy\_2}                &      -0.0006  &        0.000     &    -1.340  &         0.180        &       -0.001    &        0.000     \\
\textbf{accuracy\_1:accuracy\_2}    &       0.0226  &        0.000     &    62.639  &         0.000        &        0.022    &        0.023     \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
                                    & \textbf{coef} & \textbf{std err} & \textbf{t} & \textbf{P$> |$t$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\midrule
\textbf{Intercept}                  &       0.4834  &        0.000     &   979.834  &         0.000        &        0.482    &        0.484     \\
\textbf{same\_company[T.True]}      &       0.0530  &        0.002     &    21.223  &         0.000        &        0.048    &        0.058     \\
\textbf{same\_architecture[T.True]} &       0.0602  &        0.001     &    99.743  &         0.000        &        0.059    &        0.061     \\
\textbf{is\_moe[T.True]}            &       0.0026  &        0.002     &     1.062  &         0.288        &       -0.002    &        0.007     \\
\textbf{is\_moe\_2[T.True]}         &       0.0064  &        0.003     &     2.509  &         0.012        &        0.001    &        0.011     \\
\textbf{params\_billions\_log}      &       0.0025  &        0.000     &     6.650  &         0.000        &        0.002    &        0.003     \\
\textbf{params\_billions\_log\_2}   &       0.0028  &        0.000     &     7.360  &         0.000        &        0.002    &        0.004     \\
\textbf{generation}                 &       0.0024  &        0.000     &     7.297  &         0.000        &        0.002    &        0.003     \\
\textbf{generation\_2}              &       0.0025  &        0.000     &     7.815  &         0.000        &        0.002    &        0.003     \\
\textbf{param\_diff}                &      -0.0182  &        0.000     &   -54.147  &         0.000        &       -0.019    &       -0.018     \\
\textbf{accuracy\_1}                &       0.0248  &        0.000     &    70.477  &         0.000        &        0.024    &        0.026     \\
\textbf{accuracy\_2}                &       0.0241  &        0.000     &    68.139  &         0.000        &        0.023    &        0.025     \\
\textbf{accuracy\_1:accuracy\_2}    &       0.0225  &        0.000     &    80.179  &         0.000        &        0.022    &        0.023     \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
                                 & \textbf{coef} & \textbf{std err} & \textbf{t} & \textbf{P$> |$t$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\midrule
\textbf{Intercept}               &       0.6018  &        0.001     &   437.617  &         0.000        &        0.599    &        0.605     \\
\textbf{same\_company[T.True]}   &       0.0216  &        0.005     &     4.753  &         0.000        &        0.013    &        0.031     \\
\textbf{accuracy\_1}             &       0.0549  &        0.001     &    41.914  &         0.000        &        0.052    &        0.058     \\
\textbf{accuracy\_2}             &       0.0544  &        0.001     &    41.478  &         0.000        &        0.052    &        0.057     \\
\textbf{accuracy\_1:accuracy\_2} &       0.0264  &        0.001     &    19.460  &         0.000        &        0.024    &        0.029     \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
                                 & \textbf{coef} & \textbf{std err} & \textbf{t} & \textbf{P$> |$t$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\midrule
\textbf{Intercept}               &       0.2404  &        0.001     &   195.475  &         0.000        &        0.238    &        0.243     \\
\textbf{same\_company[T.True]}   &       0.0264  &        0.004     &     6.498  &         0.000        &        0.018    &        0.034     \\
\textbf{accuracy\_1}             &       0.0219  &        0.001     &    18.708  &         0.000        &        0.020    &        0.024     \\
\textbf{accuracy\_2}             &       0.0224  &        0.001     &    19.101  &         0.000        &        0.020    &        0.025     \\
\textbf{accuracy\_1:accuracy\_2} &       0.0358  &        0.001     &    29.504  &         0.000        &        0.033    &        0.038     \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
                                 & \textbf{coef} & \textbf{std err} & \textbf{t} & \textbf{P$> |$t$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\midrule
\textbf{Intercept}               &       0.6895  &        0.001     &   786.886  &         0.000        &        0.688    &        0.691     \\
\textbf{same\_company[T.True]}   &       0.0121  &        0.003     &     4.182  &         0.000        &        0.006    &        0.018     \\
\textbf{accuracy\_1}             &       0.0724  &        0.001     &    86.742  &         0.000        &        0.071    &        0.074     \\
\textbf{accuracy\_2}             &       0.0703  &        0.001     &    84.129  &         0.000        &        0.069    &        0.072     \\
\textbf{accuracy\_1:accuracy\_2} &       0.0293  &        0.001     &    33.880  &         0.000        &        0.028    &        0.031     \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
                                                                               & \textbf{coef} & \textbf{std err} & \textbf{t} & \textbf{P$> |$t$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\midrule
\textbf{Intercept}                                                             &       0.6534  &        0.007     &    89.839  &         0.000        &        0.639    &        0.668     \\
\textbf{same\_company[T.True]}                                                 &       0.0210  &        0.012     &     1.694  &         0.092        &       -0.003    &        0.046     \\
\textbf{latest\_model\_1[T.True]}                                              &       0.0155  &        0.013     &     1.211  &         0.228        &       -0.010    &        0.041     \\
\textbf{latest\_model\_2[T.True]}                                              &       0.0047  &        0.014     &     0.346  &         0.729        &       -0.022    &        0.032     \\
\textbf{correlation\_with\_human\_score\_1}                                    &       0.0151  &        0.006     &     2.627  &         0.009        &        0.004    &        0.026     \\
\textbf{correlation\_with\_human\_score\_2}                                    &       0.0283  &        0.006     &     4.993  &         0.000        &        0.017    &        0.039     \\
\textbf{correlation\_with\_human\_score\_1:correlation\_with\_human\_score\_2} &       0.0429  &        0.005     &     8.529  &         0.000        &        0.033    &        0.053     \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
                                                                               & \textbf{coef} & \textbf{std err} & \textbf{t} & \textbf{P$> |$t$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\midrule
\textbf{Intercept}                                                             &       0.6377  &        0.005     &   117.254  &         0.000        &        0.627    &        0.648     \\
\textbf{same\_company[T.True]}                                                 &       0.0340  &        0.009     &     3.660  &         0.000        &        0.016    &        0.052     \\
\textbf{latest\_model\_1[T.True]}                                              &      -0.0069  &        0.010     &    -0.719  &         0.473        &       -0.026    &        0.012     \\
\textbf{latest\_model\_2[T.True]}                                              &      -0.0104  &        0.010     &    -1.016  &         0.311        &       -0.031    &        0.010     \\
\textbf{correlation\_with\_human\_score\_1}                                    &       0.0857  &        0.004     &    19.960  &         0.000        &        0.077    &        0.094     \\
\textbf{correlation\_with\_human\_score\_2}                                    &       0.1129  &        0.004     &    26.633  &         0.000        &        0.105    &        0.121     \\
\textbf{correlation\_with\_human\_score\_1:correlation\_with\_human\_score\_2} &       0.0421  &        0.004     &    11.204  &         0.000        &        0.035    &        0.050     \\
\bottomrule
\end{tabular}
\begin{longtable}{lllrl}
\caption{Models analyzed for market analysis (correlation scores with prompt used in the main text)}
\label{tab:marketmodels}\\
\toprule
{} &                        model &  company &  correlation\_with\_human\_score &  latest\_model \\
\midrule
\endfirsthead
\caption[]{Models analyzed for market analysis} \\
\toprule
{} &                        model &  company &  correlation\_with\_human\_score &  latest\_model \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
0  &                     Nova-Pro &     Nova &                          0.73 &          True \\
1  &                   Nova-Micro &     Nova &                          0.64 &         False \\
2  &                    Nova-Lite &     Nova &                          0.55 &         False \\
3  &                Mistral-Large &  Mistral &                          0.69 &          True \\
4  &         Mistral-Large(24.02) &  Mistral &                          0.66 &         False \\
5  &                 Mistral-8x7b &  Mistral &                          0.54 &         False \\
6  &          Mistral-7B-Instruct &  Mistral &                          0.46 &         False \\
7  &                Llama3-1-405b &    Llama &                          0.67 &         False \\
8  &                 Llama3-3-70b &    Llama &                          0.67 &          True \\
9  &                 Llama3-2-90b &    Llama &                          0.64 &         False \\
10 &                 Llama3-1-70b &    Llama &                          0.63 &         False \\
11 &                 Llama3-2-11b &    Llama &                          0.46 &         False \\
12 &                  Llama3-1-8b &    Llama &                          0.46 &         False \\
13 &                   Llama3-70b &    Llama &                          0.40 &         False \\
14 &                  Gpt-o1-mini &      Gpt &                          0.70 &         False \\
15 &                  Gpt-4o-mini &      Gpt &                          0.68 &          True \\
16 &                Gpt-3.5-turbo &      Gpt &                          0.30 &         False \\
17 &  Claude\_3.5\_Sonnet(20241022) &   Claude &                          0.71 &          True \\
18 &   Claude\_3.5\_Haiku(20241022) &   Claude &                          0.66 &         False \\
19 &     Claude\_3\_Haiku(20240307) &   Claude &                          0.34 &         False \\
\end{longtable}
	\begin{longtable}{lllr}
\caption{Models analyzed from Helm}
\label{tab:helmmodels}\\
\toprule
{} &                                     model &     company &  accuracy \\
\midrule
\endfirsthead
\caption[]{Models analyzed from Helm} \\
\toprule
{} &                                     model &     company &  accuracy \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
0  &                      writer/palmyra-x-004 &      writer &      0.82 \\
1  &                       writer/palmyra-x-v3 &      writer &      0.78 \\
2  &       snowflake/snowflake-arctic-instruct &   snowflake &      0.66 \\
3  &           qwen/qwen2.5-72b-instruct-turbo &        qwen &      0.83 \\
4  &                   qwen/qwen2-72b-instruct &        qwen &      0.83 \\
5  &                    qwen/qwen1.5-110b-chat &        qwen &      0.77 \\
6  &                          qwen/qwen1.5-72b &        qwen &      0.77 \\
7  &                          qwen/qwen1.5-32b &        qwen &      0.74 \\
8  &            qwen/qwen2.5-7b-instruct-turbo &        qwen &      0.71 \\
9  &                          qwen/qwen1.5-14b &        qwen &      0.67 \\
10 &                           qwen/qwen1.5-7b &        qwen &      0.61 \\
11 &                  openai/gpt-4o-2024-08-06 &      openai &      0.85 \\
12 &                  openai/gpt-4o-2024-05-13 &      openai &      0.85 \\
13 &                         openai/gpt-4-0613 &      openai &      0.84 \\
14 &             openai/gpt-4-turbo-2024-04-09 &      openai &      0.82 \\
15 &                 openai/gpt-4-1106-preview &      openai &      0.81 \\
16 &             openai/gpt-4o-mini-2024-07-18 &      openai &      0.76 \\
17 &                 openai/gpt-3.5-turbo-0613 &      openai &      0.68 \\
18 &                 openai/gpt-3.5-turbo-0125 &      openai &      0.66 \\
19 &              mistralai/mistral-large-2407 &   mistralai &      0.81 \\
20 &                   mistralai/mixtral-8x22b &   mistralai &      0.77 \\
21 &          mistralai/mixtral-8x7b-32kseqlen &   mistralai &      0.71 \\
22 &              mistralai/mistral-small-2402 &   mistralai &      0.69 \\
23 &              mistralai/mistral-large-2402 &   mistralai &      0.67 \\
24 &          mistralai/open-mistral-nemo-2407 &   mistralai &      0.65 \\
25 &        mistralai/mistral-7b-instruct-v0.3 &   mistralai &      0.59 \\
26 &                 mistralai/mistral-7b-v0.1 &   mistralai &      0.56 \\
27 &        microsoft/phi-3-medium-4k-instruct &   microsoft &      0.77 \\
28 &         microsoft/phi-3-small-8k-instruct &   microsoft &      0.76 \\
29 &                           microsoft/phi-2 &   microsoft &      0.57 \\
30 &        meta/llama-3.1-405b-instruct-turbo &        meta &      0.85 \\
31 &  meta/llama-3.2-90b-vision-instruct-turbo &        meta &      0.81 \\
32 &         meta/llama-3.1-70b-instruct-turbo &        meta &      0.81 \\
33 &                          meta/llama-3-70b &        meta &      0.79 \\
34 &                          meta/llama-2-70b &        meta &      0.69 \\
35 &                           meta/llama-3-8b &        meta &      0.65 \\
36 &                          meta/llama-2-13b &        meta &      0.55 \\
37 &  meta/llama-3.2-11b-vision-instruct-turbo &        meta &      0.54 \\
38 &          meta/llama-3.1-8b-instruct-turbo &        meta &      0.54 \\
39 &                           meta/llama-2-7b &        meta &      0.45 \\
40 &                 google/gemini-1.5-pro-002 &      google &      0.86 \\
41 &                 google/gemini-1.5-pro-001 &      google &      0.83 \\
42 &        google/gemini-1.5-pro-preview-0409 &      google &      0.81 \\
43 &                   google/text-unicorn@001 &      google &      0.78 \\
44 &               google/gemini-1.5-flash-001 &      google &      0.78 \\
45 &      google/gemini-1.5-flash-preview-0514 &      google &      0.77 \\
46 &                        google/gemma-2-27b &      google &      0.75 \\
47 &               google/gemini-1.5-flash-002 &      google &      0.74 \\
48 &                         google/gemma-2-9b &      google &      0.70 \\
49 &                 google/gemini-1.0-pro-001 &      google &      0.70 \\
50 &                     google/text-bison@001 &      google &      0.68 \\
51 &                           google/gemma-7b &      google &      0.65 \\
52 &         deepseek-ai/deepseek-llm-67b-chat &  deepseekai &      0.73 \\
53 &                  databricks/dbrx-instruct &  databricks &      0.73 \\
54 &                     cohere/command-r-plus &      cohere &      0.69 \\
55 &                          cohere/command-r &      cohere &      0.65 \\
56 &      anthropic/claude-3-5-sonnet-20241022 &   anthropic &      0.88 \\
57 &      anthropic/claude-3-5-sonnet-20240620 &   anthropic &      0.87 \\
58 &          anthropic/claude-3-opus-20240229 &   anthropic &      0.85 \\
59 &        anthropic/claude-3-sonnet-20240229 &   anthropic &      0.76 \\
60 &                      anthropic/claude-2.1 &   anthropic &      0.73 \\
61 &         anthropic/claude-3-haiku-20240307 &   anthropic &      0.73 \\
62 &              anthropic/claude-instant-1.2 &   anthropic &      0.68 \\
63 &                       allenai/olmo-1.7-7b &     allenai &      0.53 \\
64 &                           allenai/olmo-7b &     allenai &      0.29 \\
65 &                      ai21/jamba-1.5-large &        ai21 &      0.78 \\
66 &                       ai21/jamba-1.5-mini &        ai21 &      0.69 \\
67 &                       ai21/jamba-instruct &        ai21 &      0.66 \\
68 &                    01-ai/yi-large-preview &        01ai &      0.80 \\
69 &                              01-ai/yi-34b &        01ai &      0.76 \\
70 &                               01-ai/yi-6b &        01ai &      0.63 \\
\end{longtable}
	\begin{longtable}{llrrl}
\caption{Models analyzed from HuggingFace}
\label{tab:hfmodels}\\
\toprule
{} &                                               name &  accuracy &  params (B) &                     architecture \\
\midrule
\endfirsthead
\caption[]{Models analyzed from HuggingFace} \\
\toprule
{} &                                               name &  accuracy &  params (B) &                     architecture \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
0   &                        tiiuae/Falcon3-10B-Instruct &      0.44 &       10.31 &                 LlamaForCausalLM \\
1   &                            tiiuae/Falcon3-10B-Base &      0.42 &       10.31 &                 LlamaForCausalLM \\
2   &                         tiiuae/Falcon3-7B-Instruct &      0.41 &        7.46 &                 LlamaForCausalLM \\
3   &                   tiiuae/Falcon3-Mamba-7B-Instruct &      0.34 &        7.27 &           FalconMambaForCausalLM \\
4   &                         tiiuae/Falcon3-3B-Instruct &      0.30 &        3.23 &                 LlamaForCausalLM \\
5   &                        theprint/ReWiz-Qwen-2.5-14B &      0.51 &       16.74 &                                ? \\
6   &                         tenyx/Llama3-TenyxChat-70B &      0.52 &       70.55 &                 LlamaForCausalLM \\
7   &               tanliboy/lambda-qwen2.5-32b-dpo-test &      0.57 &       32.76 &                 Qwen2ForCausalLM \\
8   &               tanliboy/lambda-qwen2.5-14b-dpo-test &      0.48 &       14.77 &                 Qwen2ForCausalLM \\
9   &                      suayptalha/Rombos-2.5-T.E-8.1 &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
10  &            suayptalha/HomerCreativeAnvita-Mix-Qw7B &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
11  &                        sthenno-com/miscii-14b-1028 &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
12  &                        ssmits/Qwen2.5-95B-Instruct &      0.52 &       94.65 &                 Qwen2ForCausalLM \\
13  &                  spow12/ChatWaifu\_22B\_v2.0\_preview &      0.40 &       22.25 &               MistralForCausalLM \\
14  &                          spow12/ChatWaifu\_v2.0\_22B &      0.38 &       22.25 &               MistralForCausalLM \\
15  &                speakleash/Bielik-11B-v2.3-Instruct &      0.34 &       11.17 &               MistralForCausalLM \\
16  &                  sometimesanotion/Lamarck-14B-v0.3 &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
17  &     sometimesanotion/Lamarck-14B-v0.4-Qwenvergence &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
18  &    sometimesanotion/lamarck-14b-reason-model\_stock &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
19  &         sometimesanotion/Qwen-2.5-14B-Virmarckeoso &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
20  &     sometimesanotion/lamarck-14b-prose-model\_stock &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
21  &                        sethuiyer/Qwen2.5-7B-Anvita &      0.42 &        7.62 &                 Qwen2ForCausalLM \\
22  &                    sequelbox/Llama3.1-70B-PlumChat &      0.52 &       70.55 &                 LlamaForCausalLM \\
23  &                              sam-paech/Delirium-v1 &      0.42 &        9.24 &                Gemma2ForCausalLM \\
24  &                          sam-paech/Darkest-muse-v1 &      0.42 &       10.16 &                Gemma2ForCausalLM \\
25  &                                 sam-paech/Quill-v1 &      0.42 &        9.24 &                Gemma2ForCausalLM \\
26  &                 rombodawg/Rombos-LLM-V2.5-Qwen-72b &      0.59 &       72.71 &                 Qwen2ForCausalLM \\
27  &                 rombodawg/Rombos-LLM-V2.5-Qwen-32b &      0.59 &       32.76 &                 Qwen2ForCausalLM \\
28  &                 rombodawg/Rombos-LLM-V2.5-Qwen-14b &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
29  &             rombodawg/Rombos-LLM-V2.6-Nemotron-70b &      0.53 &       70.55 &                 LlamaForCausalLM \\
30  &                 rombodawg/Rombos-LLM-V2.6-Qwen-14b &      0.50 &       14.77 &                 Qwen2ForCausalLM \\
31  &                                     rhymes-ai/Aria &      0.44 &       25.31 &     AriaForConditionalGeneration \\
32  &                  recoilme/recoilme-gemma-2-9B-v0.5 &      0.42 &       10.16 &                Gemma2ForCausalLM \\
33  &       recoilme/Gemma-2-Ataraxy-Gemmasutra-9B-slerp &      0.42 &       10.16 &                Gemma2ForCausalLM \\
34  &                  recoilme/recoilme-gemma-2-9B-v0.1 &      0.42 &       10.16 &                Gemma2ForCausalLM \\
35  &                  recoilme/recoilme-gemma-2-9B-v0.2 &      0.41 &       10.16 &                Gemma2ForCausalLM \\
36  &                  recoilme/recoilme-gemma-2-9B-v0.3 &      0.40 &       10.16 &                Gemma2ForCausalLM \\
37  &                     qingy2024/Qwen2.6-14B-Instruct &      0.53 &       14.77 &                 Qwen2ForCausalLM \\
38  &                qingy2024/Qwen2.6-Math-14B-Instruct &      0.52 &       14.00 &                 Qwen2ForCausalLM \\
39  &                     qingy2024/Fusion2-14B-Instruct &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
40  &                      qingy2024/Fusion-14B-Instruct &      0.50 &       14.00 &                 Qwen2ForCausalLM \\
41  &        qingy2024/Qwen2.5-Math-14B-Instruct-Preview &      0.50 &       14.77 &                 Qwen2ForCausalLM \\
42  &                qingy2019/Qwen2.5-Math-14B-Instruct &      0.53 &       14.00 &                 Qwen2ForCausalLM \\
43  &          qingy2019/Qwen2.5-Math-14B-Instruct-Alpha &      0.53 &       14.00 &                 Qwen2ForCausalLM \\
44  &            qingy2019/Qwen2.5-Ultimate-14B-Instruct &      0.49 &       14.77 &                 Qwen2ForCausalLM \\
45  &                               paloalma/TW3-JRGL-v2 &      0.49 &       72.29 &                 LlamaForCausalLM \\
46  &                           paloalma/ECE-TW3-JRGL-V5 &      0.46 &       72.29 &                 LlamaForCausalLM \\
47  &                           paloalma/ECE-TW3-JRGL-V1 &      0.42 &       68.98 &                 LlamaForCausalLM \\
48  &                                 oxyapi/oxy-1-small &      0.50 &       14.77 &                 Qwen2ForCausalLM \\
49  &          nvidia/Llama-3.1-Nemotron-70B-Instruct-HF &      0.49 &       70.55 &                 LlamaForCausalLM \\
50  &                           nisten/franqwenstein-35b &      0.56 &       34.71 &                 Qwen2ForCausalLM \\
51  &      nhyha/merge\_Qwen2.5-7B-Instruct\_20241023\_0314 &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
52  &                    nhyha/N3N\_Delirium-v1\_1030\_0227 &      0.41 &       10.16 &                Gemma2ForCausalLM \\
53  &              nhyha/N3N\_gemma-2-9b-it\_20241029\_1532 &      0.41 &       10.16 &                Gemma2ForCausalLM \\
54  &              nhyha/N3N\_gemma-2-9b-it\_20241110\_2026 &      0.40 &       10.16 &                Gemma2ForCausalLM \\
55  &                     newsbang/Homer-v1.0-Qwen2.5-7B &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
56  &                             newsbang/Homer-7B-v0.1 &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
57  &                     newsbang/Homer-v0.3-Qwen2.5-7B &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
58  &                             newsbang/Homer-7B-v0.2 &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
59  &                     newsbang/Homer-v0.5-Qwen2.5-7B &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
60  &       nbeerbower/Llama-3.1-Nemotron-lorablated-70B &      0.53 &       70.55 &                 LlamaForCausalLM \\
61  &            nbeerbower/Qwen2.5-Gutenberg-Doppel-14B &      0.49 &       14.77 &                 Qwen2ForCausalLM \\
62  &           nbeerbower/Llama3.1-Gutenberg-Doppel-70B &      0.47 &       70.55 &                 LlamaForCausalLM \\
63  &              nbeerbower/Gemma2-Gutenberg-Doppel-9B &      0.41 &        9.24 &                Gemma2ForCausalLM \\
64  &      nbeerbower/Mistral-Small-Gutenberg-Doppel-22B &      0.41 &       22.25 &               MistralForCausalLM \\
65  &                        moeru-ai/L3.1-Moe-2x8B-v0.2 &      0.39 &       13.67 &               MixtralForCausalLM \\
66  &      mmnga/Llama-3-70B-japanese-suzume-vector-v0.1 &      0.52 &       70.55 &                 LlamaForCausalLM \\
67  &                   mlabonne/BigQwen2.5-52B-Instruct &      0.55 &       52.27 &                 Qwen2ForCausalLM \\
68  &              mlabonne/BigQwen2.5-Echo-47B-Instruct &      0.47 &       47.39 &                 Qwen2ForCausalLM \\
69  &         mlabonne/Hermes-3-Llama-3.1-70B-lorablated &      0.47 &       70.55 &                 LlamaForCausalLM \\
70  &            mlabonne/NeuralDaredevil-8B-abliterated &      0.38 &        8.03 &                 LlamaForCausalLM \\
71  &              mistralai/Mistral-Large-Instruct-2411 &      0.56 &      122.61 &               MistralForCausalLM \\
72  &              mistralai/Mistral-Small-Instruct-2409 &      0.41 &       22.05 &               MistralForCausalLM \\
73  &               microsoft/Phi-3-medium-128k-instruct &      0.47 &       13.96 &                  Phi3ForCausalLM \\
74  &                 microsoft/Phi-3-medium-4k-instruct &      0.47 &       13.96 &                  Phi3ForCausalLM \\
75  &                     microsoft/Phi-3.5-MoE-instruct &      0.47 &       42.00 &                  Phi3ForCausalLM \\
76  &                   microsoft/Phi-3-mini-4k-instruct &      0.40 &        3.82 &                  Phi3ForCausalLM \\
77  &                    microsoft/Phi-3.5-mini-instruct &      0.40 &        3.82 &                  Phi3ForCausalLM \\
78  &                 microsoft/Phi-3-mini-128k-instruct &      0.37 &        3.82 &                  Phi3ForCausalLM \\
79  &             meta-llama/Meta-Llama-3.1-70B-Instruct &      0.53 &       70.55 &                 LlamaForCausalLM \\
80  &                  meta-llama/Llama-3.3-70B-Instruct &      0.53 &       70.55 &                 LlamaForCausalLM \\
81  &               meta-llama/Meta-Llama-3-70B-Instruct &      0.52 &       70.55 &                 LlamaForCausalLM \\
82  &                        meta-llama/Meta-Llama-3-70B &      0.47 &       70.55 &                 LlamaForCausalLM \\
83  &              meta-llama/Meta-Llama-3.1-8B-Instruct &      0.37 &        8.03 &                 LlamaForCausalLM \\
84  &              meditsolutions/MedIT-Mesh-3B-Instruct &      0.40 &        3.82 &                  Phi3ForCausalLM \\
85  &              meditsolutions/Llama-3.1-MedIT-SUN-8B &      0.39 &        8.03 &                 LlamaForCausalLM \\
86  &  meditsolutions/MSH-v1-Bielik-v2.3-Instruct-Med... &      0.35 &       11.17 &               MistralForCausalLM \\
87  &                               mattshumer/ref\_70\_e3 &      0.53 &       70.55 &                 LlamaForCausalLM \\
88  &                    lemon07r/Gemma-2-Ataraxy-v4c-9B &      0.44 &       10.16 &                Gemma2ForCausalLM \\
89  &            lemon07r/Gemma-2-Ataraxy-v4-Advanced-9B &      0.44 &       10.16 &                Gemma2ForCausalLM \\
90  &                    lemon07r/Gemma-2-Ataraxy-v4b-9B &      0.44 &       10.16 &                Gemma2ForCausalLM \\
91  &                    lemon07r/Gemma-2-Ataraxy-v4d-9B &      0.43 &       10.16 &                Gemma2ForCausalLM \\
92  &           lemon07r/Gemma-2-Ataraxy-v4a-Advanced-9B &      0.43 &       10.16 &                Gemma2ForCausalLM \\
93  &    leafspark/Llama-3.1-8B-MultiReflection-Instruct &      0.37 &        8.03 &                 LlamaForCausalLM \\
94  &          jpacifico/Chocolatine-14B-Instruct-4k-DPO &      0.48 &       13.96 &                  Phi3ForCausalLM \\
95  &        jpacifico/Chocolatine-14B-Instruct-DPO-v1.2 &      0.47 &       13.96 &                  Phi3ForCausalLM \\
96  &         jpacifico/Chocolatine-3B-Instruct-DPO-v1.2 &      0.39 &        3.82 &                  Phi3ForCausalLM \\
97  &                      jeffmeloy/Qwen2.5-7B-olm-v1.0 &      0.46 &        7.62 &                 Qwen2ForCausalLM \\
98  &          jeffmeloy/Qwen2.5-7B-nerd-uncensored-v1.5 &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
99  &          jeffmeloy/Qwen2.5-7B-nerd-uncensored-v1.4 &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
100 &     jeffmeloy/jeffmeloy\_Qwen2.5-7B-minperplexity-1 &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
101 &          jeffmeloy/Qwen2.5-7B-nerd-uncensored-v0.9 &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
102 &                    invisietch/MiS-Firefly-v0.2-22B &      0.36 &       22.25 &               MistralForCausalLM \\
103 &                      internlm/internlm2\_5-20b-chat &      0.40 &       19.86 &             InternLM2ForCausalLM \\
104 &                       internlm/internlm2\_5-7b-chat &      0.37 &        7.74 &             InternLM2ForCausalLM \\
105 &         informatiker/Qwen2-7B-Instruct-abliterated &      0.39 &        7.62 &                 Qwen2ForCausalLM \\
106 &                huihui-ai/QwQ-32B-Coder-Fusion-9010 &      0.56 &       32.76 &                 Qwen2ForCausalLM \\
107 &      huihui-ai/Qwen2.5-14B-Instruct-abliterated-v2 &      0.50 &       14.77 &                 Qwen2ForCausalLM \\
108 &       huihui-ai/Qwen2.5-7B-Instruct-abliterated-v2 &      0.42 &        7.62 &                 Qwen2ForCausalLM \\
109 &          huihui-ai/Qwen2.5-7B-Instruct-abliterated &      0.42 &        7.62 &                 Qwen2ForCausalLM \\
110 &                        hotmailuser/Gemma2atlas-27B &      0.47 &       27.23 &                Gemma2ForCausalLM \\
111 &                        hotmailuser/Gemma2SimPO-27B &      0.46 &       27.23 &                Gemma2ForCausalLM \\
112 &                        hotmailuser/Gemma2Crono-27B &      0.46 &       27.23 &                Gemma2ForCausalLM \\
113 &                       hotmailuser/Gemma2magnum-27b &      0.46 &       27.23 &                Gemma2ForCausalLM \\
114 &                  hotmailuser/Qwen2.5-HomerSlerp-7B &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
115 &                              google/gemma-2-27b-it &      0.45 &       27.23 &                Gemma2ForCausalLM \\
116 &  gmonsoon/gemma2-9b-sahabatai-v1-instruct-BaseTIES &      0.43 &        9.24 &                Gemma2ForCausalLM \\
117 &                  glaiveai/Reflection-Llama-3.1-70B &      0.63 &       69.50 &                 LlamaForCausalLM \\
118 &                 gbueno86/Brinebreath-Llama-3.1-70B &      0.52 &       70.55 &                 LlamaForCausalLM \\
119 &               freewheelin/free-evo-qwen72b-v0.8-re &      0.49 &       72.29 &                 LlamaForCausalLM \\
120 &                   flammenai/Llama3.1-Flammades-70B &      0.48 &       70.55 &                 LlamaForCausalLM \\
121 &                   flammenai/Mahou-1.5-llama3.1-70B &      0.47 &       70.55 &                 LlamaForCausalLM \\
122 &               flammenai/Mahou-1.5-mistral-nemo-12B &      0.36 &       12.25 &               MistralForCausalLM \\
123 &                    fblgit/TheBeagle-v2beta-32B-MGS &      0.59 &       32.76 &                 Qwen2ForCausalLM \\
124 &                    fblgit/cybertron-v4-qw7B-UNAMGS &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
125 &                       fblgit/cybertron-v4-qw7B-MGS &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
126 &  failspy/Meta-Llama-3-70B-Instruct-abliterated-... &      0.45 &       70.55 &                 LlamaForCausalLM \\
127 &                           experiment-llm/exp-3-q-r &      0.43 &        7.62 &                 Qwen2ForCausalLM \\
128 &                             ehristoforu/RQwen-v0.1 &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
129 &                             ehristoforu/RQwen-v0.2 &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
130 &                    ehristoforu/Gemma2-9b-it-train6 &      0.39 &        9.24 &                Gemma2ForCausalLM \\
131 &      ehristoforu/Gemma2-9B-it-psy10k-mental\_health &      0.38 &        9.24 &                Gemma2ForCausalLM \\
132 &                            ehristoforu/HappyLlama1 &      0.35 &        8.03 &                 LlamaForCausalLM \\
133 &                       dwikitheduck/gen-try1-notemp &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
134 &                              dwikitheduck/gen-try1 &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
135 &                            dwikitheduck/gen-inst-1 &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
136 &                             dnhkng/RYS-XLarge-base &      0.54 &       77.97 &                 Qwen2ForCausalLM \\
137 &                                  dnhkng/RYS-XLarge &      0.54 &       77.97 &                 Qwen2ForCausalLM \\
138 &                                 dnhkng/RYS-XLarge2 &      0.54 &       77.97 &                 Qwen2ForCausalLM \\
139 &                          dnhkng/RYS-Llama3.1-Large &      0.52 &       81.68 &                 LlamaForCausalLM \\
140 &                  dnhkng/RYS-Llama-3-Large-Instruct &      0.51 &       73.98 &                 LlamaForCausalLM \\
141 &                             djuna/G2-BigGSHT-27B-2 &      0.45 &       27.23 &                Gemma2ForCausalLM \\
142 &                              djuna/Q2.5-Partron-7B &      0.43 &        7.61 &                 Qwen2ForCausalLM \\
143 &        djuna/L3.1-Promissum\_Mane-8B-Della-1.5-calc &      0.39 &        8.03 &                 LlamaForCausalLM \\
144 &            djuna/L3.1-Promissum\_Mane-8B-Della-calc &      0.38 &        8.03 &                 LlamaForCausalLM \\
145 &                                 djuna/L3.1-ForStHS &      0.37 &        8.03 &                 LlamaForCausalLM \\
146 &                     dfurman/CalmeRys-78B-Orpo-v0.1 &      0.70 &       77.97 &                 Qwen2ForCausalLM \\
147 &                        dfurman/Qwen2-72B-Orpo-v0.1 &      0.55 &       72.70 &                 Qwen2ForCausalLM \\
148 &                  deepseek-ai/deepseek-llm-67b-chat &      0.39 &       67.00 &                 LlamaForCausalLM \\
149 &                      cstr/llama3.1-8b-spaetzle-v90 &      0.37 &        8.03 &                 LlamaForCausalLM \\
150 &      cognitivecomputations/dolphin-2.9.2-qwen2-72b &      0.55 &       72.00 &                 Qwen2ForCausalLM \\
151 &  cognitivecomputations/dolphin-2.9.2-Phi-3-Medi... &      0.45 &       13.96 &               MistralForCausalLM \\
152 &                      cloudyu/Mixtral\_34Bx2\_MoE\_60B &      0.48 &       60.81 &               MixtralForCausalLM \\
153 &  byroneverson/Mistral-Small-Instruct-2409-ablit... &      0.39 &       22.25 &               MistralForCausalLM \\
154 &        byroneverson/Yi-1.5-9B-Chat-16K-abliterated &      0.38 &        8.83 &                 LlamaForCausalLM \\
155 &                  bunnycore/Qandora-2.5-7B-Creative &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
156 &               bunnycore/Qwen2.5-7B-Instruct-Fusion &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
157 &                    bunnycore/CyberCore-Qwen-2.1-7B &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
158 &                            bunnycore/QandoraExp-7B &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
159 &                    bunnycore/QandoraExp-7B-Persona &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
160 &             brgx53/3Bgeneralv2-ECE-PRYMMAL-Martial &      0.45 &        3.00 &                 Qwen2ForCausalLM \\
161 &             brgx53/3Blarenegv2-ECE-PRYMMAL-Martial &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
162 &                                arcee-ai/Arcee-Nova &      0.55 &       72.71 &                 Qwen2ForCausalLM \\
163 &                            arcee-ai/Virtuoso-Small &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
164 &                          arcee-ai/SuperNova-Medius &      0.50 &       14.77 &                 Qwen2ForCausalLM \\
165 &                  arcee-ai/Llama-3.1-SuperNova-Lite &      0.39 &        8.03 &                 LlamaForCausalLM \\
166 &                               arcee-ai/Llama-Spark &      0.37 &        8.03 &                 LlamaForCausalLM \\
167 &                       anthracite-org/magnum-v1-72b &      0.55 &       72.71 &                 Qwen2ForCausalLM \\
168 &                       anthracite-org/magnum-v2-72b &      0.55 &       72.71 &                 Qwen2ForCausalLM \\
169 &                       anthracite-org/magnum-v3-34b &      0.48 &       34.39 &                 LlamaForCausalLM \\
170 &                       anthracite-org/magnum-v4-27b &      0.44 &       27.23 &                Gemma2ForCausalLM \\
171 &                   anthracite-org/magnum-v3-27b-kto &      0.42 &       27.23 &                Gemma2ForCausalLM \\
172 &                         alpindale/WizardLM-2-8x22B &      0.46 &      140.62 &               MixtralForCausalLM \\
173 &                       allura-org/MS-Meadowlark-22B &      0.38 &       22.25 &               MistralForCausalLM \\
174 &                     allknowingroger/QwenSlerp4-14B &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
175 &                     allknowingroger/QwenStock3-14B &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
176 &                     allknowingroger/QwenStock1-14B &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
177 &                     allknowingroger/QwenStock2-14B &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
178 &                     allknowingroger/QwenSlerp6-14B &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
179 &                       allenai/Llama-3.1-Tulu-3-70B &      0.47 &       70.55 &                 LlamaForCausalLM \\
180 &                   allenai/Llama-3.1-Tulu-3-70B-DPO &      0.46 &       70.00 &                 LlamaForCausalLM \\
181 &                   allenai/Llama-3.1-Tulu-3-70B-SFT &      0.46 &       70.55 &                 LlamaForCausalLM \\
182 &                    allenai/Llama-3.1-Tulu-3-8B-DPO &      0.29 &        8.00 &                 LlamaForCausalLM \\
183 &                   akjindal53244/Llama-3.1-Storm-8B &      0.38 &        8.03 &                 LlamaForCausalLM \\
184 &              abhishek/autotrain-llama3-70b-orpo-v2 &      0.48 &       70.55 &                 LlamaForCausalLM \\
185 &                     abacusai/Dracarys-72B-Instruct &      0.55 &       72.71 &                 Qwen2ForCausalLM \\
186 &                  abacusai/Smaug-Qwen2-72B-Instruct &      0.52 &       72.71 &                 Qwen2ForCausalLM \\
187 &            abacusai/Smaug-Llama-3-70B-Instruct-32K &      0.48 &       70.55 &                 LlamaForCausalLM \\
188 &                            abacusai/Smaug-72B-v0.1 &      0.46 &       72.29 &                 LlamaForCausalLM \\
189 &                      aaditya/Llama3-OpenBioLLM-70B &      0.49 &       70.00 &                 LlamaForCausalLM \\
190 &                 ZeroXClem/Qwen2.5-7B-Qandora-CySec &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
191 &             ZeroXClem/Qwen2.5-7B-HomerCreative-Mix &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
192 &           ZeroXClem/Qwen2.5-7B-HomerAnvita-NerdMix &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
193 &           ZeroXClem/Qwen-2.5-Aether-SlerpFusion-7B &      0.43 &        7.62 &                 Qwen2ForCausalLM \\
194 &                      Weyaxi/Bagel-Hermes-34B-Slerp &      0.47 &       34.39 &                 LlamaForCausalLM \\
195 &           ValiantLabs/Llama3.1-70B-ShiningValiant2 &      0.52 &       70.55 &                 LlamaForCausalLM \\
196 &  VAGOsolutions/Llama-3.1-SauerkrautLM-70b-Instruct &      0.53 &       70.55 &                 LlamaForCausalLM \\
197 &              VAGOsolutions/SauerkrautLM-v2-14b-SFT &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
198 &              VAGOsolutions/SauerkrautLM-v2-14b-DPO &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
199 &            VAGOsolutions/SauerkrautLM-Phi-3-medium &      0.47 &       13.96 &               MistralForCausalLM \\
200 &   VAGOsolutions/Llama-3.1-SauerkrautLM-8b-Instruct &      0.39 &        8.03 &                 LlamaForCausalLM \\
201 &                             Undi95/MG-FinalMix-72B &      0.54 &       72.71 &                 Qwen2ForCausalLM \\
202 &                Tsunami-th/Tsunami-1.0-14B-Instruct &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
203 &                Tsunami-th/Tsunami-0.5x-7B-Instruct &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
204 &                 Tsunami-th/Tsunami-1.0-7B-Instruct &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
205 &                 Tsunami-th/Tsunami-0.5-7B-Instruct &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
206 &                   TheTsar1209/qwen-carpmuscle-v0.1 &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
207 &                   TheTsar1209/qwen-carpmuscle-v0.2 &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
208 &                   TheTsar1209/qwen-carpmuscle-v0.4 &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
209 &                 TheTsar1209/qwen-carpmuscle-r-v0.3 &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
210 &                   TheTsar1209/qwen-carpmuscle-v0.3 &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
211 &                        TheDrummer/Cydonia-22B-v1.2 &      0.41 &       22.25 &               MistralForCausalLM \\
212 &                    T145/Llama-3.1-8B-Instruct-Zeus &      0.39 &        8.03 &                 LlamaForCausalLM \\
213 &                                  T145/ZEUS-8B-V2L2 &      0.39 &        8.03 &                 LlamaForCausalLM \\
214 &                                    T145/ZEUS-8B-V7 &      0.38 &        8.03 &                 LlamaForCausalLM \\
215 &                                    T145/ZEUS-8B-V3 &      0.38 &        8.03 &                 LlamaForCausalLM \\
216 &                                    T145/ZEUS-8B-V4 &      0.38 &        8.03 &                 LlamaForCausalLM \\
217 &   Syed-Hasan-8503/Phi-3-mini-4K-instruct-cpo-simpo &      0.39 &        3.82 &                  Phi3ForCausalLM \\
218 &                           Svak/MN-12B-Inferor-v0.1 &      0.37 &       12.25 &               MistralForCausalLM \\
219 &        SicariusSicariiStuff/Qwen2.5-14B\_Uncencored &      0.53 &       14.00 &                 Qwen2ForCausalLM \\
220 &        SicariusSicariiStuff/Qwen2.5-14B\_Uncensored &      0.53 &       14.00 &                 Qwen2ForCausalLM \\
221 &  SicariusSicariiStuff/Qwen2.5-14B\_Uncensored\_In... &      0.51 &       14.77 &                 Qwen2ForCausalLM \\
222 &                Shreyash2010/Uma-4x4B-Instruct-v0.1 &      0.39 &        3.82 &                                ? \\
223 &       Saxo/Linkbricks-Horizon-AI-Korean-Superb-27B &      0.46 &       27.23 &                Gemma2ForCausalLM \\
224 &                          Replete-AI/L3.1-Pneuma-8B &      0.37 &        8.03 &                 LlamaForCausalLM \\
225 &                                   Qwen/Qwen2.5-72B &      0.60 &       72.71 &                 Qwen2ForCausalLM \\
226 &                                   Qwen/Qwen2.5-32B &      0.58 &       32.76 &                 Qwen2ForCausalLM \\
227 &                                     Qwen/Qwen2-72B &      0.57 &       72.71 &                 Qwen2ForCausalLM \\
228 &                         Qwen/Qwen2-VL-72B-Instruct &      0.57 &       73.41 &  Qwen2VLForConditionalGeneration \\
229 &                               Qwen/QwQ-32B-Preview &      0.57 &       32.76 &                 Qwen2ForCausalLM \\
230 &                          Qwen/Qwen2.5-32B-Instruct &      0.57 &       32.76 &                 Qwen2ForCausalLM \\
231 &                          Qwen/Qwen2.5-72B-Instruct &      0.56 &       72.71 &                 Qwen2ForCausalLM \\
232 &                            Qwen/Qwen2-72B-Instruct &      0.54 &       72.71 &                 Qwen2ForCausalLM \\
233 &                                  Qwen/Qwen1.5-110B &      0.54 &      111.21 &                 Qwen2ForCausalLM \\
234 &                             Qwen/Qwen2.5-Coder-32B &      0.53 &       32.76 &                 Qwen2ForCausalLM \\
235 &                                   Qwen/Qwen2.5-14B &      0.52 &       14.77 &                 Qwen2ForCausalLM \\
236 &                          Qwen/Qwen2.5-14B-Instruct &      0.49 &       14.77 &                 Qwen2ForCausalLM \\
237 &                             Qwen/Qwen1.5-110B-Chat &      0.48 &      111.21 &                 Qwen2ForCausalLM \\
238 &                     Qwen/Qwen2.5-Math-72B-Instruct &      0.48 &       72.71 &                 Qwen2ForCausalLM \\
239 &                       Qwen/Qwen2-57B-A14B-Instruct &      0.46 &       57.41 &              Qwen2MoeForCausalLM \\
240 &                                   Qwen/Qwen1.5-32B &      0.45 &       32.51 &                 Qwen2ForCausalLM \\
241 &                              Qwen/Qwen1.5-32B-Chat &      0.45 &       32.51 &                 Qwen2ForCausalLM \\
242 &                    Qwen/Qwen2.5-Coder-32B-Instruct &      0.44 &       32.76 &                 Qwen2ForCausalLM \\
243 &                           Qwen/Qwen2.5-7B-Instruct &      0.43 &        7.62 &                 Qwen2ForCausalLM \\
244 &                       Qwen/Qwen2-Math-72B-Instruct &      0.43 &       72.71 &                 Qwen2ForCausalLM \\
245 &                          Qwen/Qwen2-VL-7B-Instruct &      0.41 &        8.29 &  Qwen2VLForConditionalGeneration \\
246 &                    Qwen/Qwen2.5-Coder-14B-Instruct &      0.39 &       14.77 &                 Qwen2ForCausalLM \\
247 &                             Qwen/Qwen2-7B-Instruct &      0.38 &        7.62 &                 Qwen2ForCausalLM \\
248 &                     Qwen/Qwen2.5-Coder-7B-Instruct &      0.34 &        7.62 &                 Qwen2ForCausalLM \\
249 &                           Qwen/Qwen2.5-3B-Instruct &      0.33 &        3.00 &                 Qwen2ForCausalLM \\
250 &          Orion-zhen/Qwen2.5-7B-Instruct-Uncensored &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
251 &            Orenguteng/Llama-3.1-8B-Lexi-Uncensored &      0.38 &        8.03 &                 LlamaForCausalLM \\
252 &         Orenguteng/Llama-3.1-8B-Lexi-Uncensored-V2 &      0.38 &        8.03 &                 LlamaForCausalLM \\
253 &        OpenBuddy/openbuddy-llama3.1-70b-v22.1-131k &      0.53 &       70.55 &                 LlamaForCausalLM \\
254 &        OpenBuddy/openbuddy-nemotron-70b-v23.1-131k &      0.52 &       70.55 &                 LlamaForCausalLM \\
255 &        OpenBuddy/openbuddy-nemotron-70b-v23.2-131k &      0.51 &       70.55 &                 LlamaForCausalLM \\
256 &           OpenBuddy/openbuddy-llama3-70b-v21.2-32k &      0.48 &       70.55 &                 LlamaForCausalLM \\
257 &  OpenBuddy/openbuddy-qwen2.5llamaify-14b-v23.3-... &      0.48 &       14.77 &                 LlamaForCausalLM \\
258 &                NousResearch/Hermes-3-Llama-3.1-70B &      0.47 &       70.55 &                 LlamaForCausalLM \\
259 &                     Nohobby/MS-Schisandra-22B-v0.2 &      0.41 &       22.25 &               MistralForCausalLM \\
260 &                     Nohobby/MS-Schisandra-22B-v0.1 &      0.41 &       22.25 &               MistralForCausalLM \\
261 &                     NLPark/Shi-Ci-Robin-Test\_3AD80 &      0.51 &       70.55 &                 LlamaForCausalLM \\
262 &                    NLPark/B-and-W\_Flycatcher-3AD1E &      0.47 &       14.77 &                 LlamaForCausalLM \\
263 &                          NLPark/AnFeng\_v3.1-Avocet &      0.44 &       34.39 &                 LlamaForCausalLM \\
264 &            NAPS-ai/naps-llama-3\_1-8b-instruct-v0.4 &      0.35 &        8.03 &                 LlamaForCausalLM \\
265 &               MaziyarPanahi/calme-3.2-instruct-78b &      0.73 &       77.97 &                 Qwen2ForCausalLM \\
266 &               MaziyarPanahi/calme-3.1-instruct-78b &      0.72 &       77.97 &                 Qwen2ForCausalLM \\
267 &                    MaziyarPanahi/calme-2.4-rys-78b &      0.70 &       77.97 &                 Qwen2ForCausalLM \\
268 &                MaziyarPanahi/calme-2.1-qwen2.5-72b &      0.56 &       72.70 &                 Qwen2ForCausalLM \\
269 &                MaziyarPanahi/calme-2.2-qwen2.5-72b &      0.56 &       72.70 &                 Qwen2ForCausalLM \\
270 &           Marsouuu/general3Bv2-ECE-PRYMMAL-Martial &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
271 &                       Lil-R/2\_PRYMMAL-ECE-7B-SLERP &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
272 &     Lambent/qwen2.5-reinstruct-alternate-lumen-14B &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
273 &               LGAI-EXAONE/EXAONE-3.5-7.8B-Instruct &      0.41 &        7.82 &                ExaoneForCausalLM \\
274 &               LGAI-EXAONE/EXAONE-3.5-2.4B-Instruct &      0.33 &        2.40 &                ExaoneForCausalLM \\
275 &                 Kukedlc/Qwen-2.5-7b-Spanish-o1-CoT &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
276 &            KSU-HW-SEC/Llama3.1-70b-SVA-FT-1000step &      0.53 &       70.55 &                 LlamaForCausalLM \\
277 &                  KSU-HW-SEC/Llama3-70b-SVA-FT-1415 &      0.52 &       70.55 &                 LlamaForCausalLM \\
278 &                 KSU-HW-SEC/Llama3-70b-SVA-FT-final &      0.52 &       70.55 &                 LlamaForCausalLM \\
279 &                   KSU-HW-SEC/Llama3-70b-SVA-FT-500 &      0.52 &       70.55 &                 LlamaForCausalLM \\
280 &                               Junhoee/Qwen-Megumin &      0.42 &       15.23 &                                ? \\
281 &  Joseph717171/Llama-3.1-SuperNova-8B-Lite\_TIES\_... &      0.39 &        8.03 &                 LlamaForCausalLM \\
282 &  Isaak-Carter/Josiefied-Qwen2.5-7B-Instruct-abl... &      0.43 &        7.62 &                 Qwen2ForCausalLM \\
283 &  Isaak-Carter/Josiefied-Qwen2.5-7B-Instruct-abl... &      0.41 &        7.62 &                 Qwen2ForCausalLM \\
284 &           IntervitensInc/internlm2\_5-20b-llamafied &      0.41 &       19.86 &                 LlamaForCausalLM \\
285 &             HumanLLMs/Humanish-Qwen2.5-7B-Instruct &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
286 &           HuggingFaceH4/zephyr-orpo-141b-A35b-v0.1 &      0.46 &      140.62 &               MixtralForCausalLM \\
287 &                     HPAI-BSC/Llama3.1-Aloe-Beta-8B &      0.36 &        8.03 &                 LlamaForCausalLM \\
288 &                           Gunulhona/Gemma-Ko-Merge &      0.39 &       10.16 &                Gemma2ForCausalLM \\
289 &            Gryphe/Pantheon-RP-Pure-1.6.2-22b-Small &      0.39 &       22.25 &               MistralForCausalLM \\
290 &                    GreenNode/GreenNode-small-9B-it &      0.39 &        9.24 &                Gemma2ForCausalLM \\
291 &  Goekdeniz-Guelmez/Josiefied-Qwen2.5-14B-Instru... &      0.50 &       14.77 &                 Qwen2ForCausalLM \\
292 &  Goekdeniz-Guelmez/Josiefied-Qwen2.5-7B-Instruc... &      0.41 &        7.62 &                 Qwen2ForCausalLM \\
293 &           Goekdeniz-Guelmez/josie-7b-v6.0-step2000 &      0.40 &        7.62 &                 Qwen2ForCausalLM \\
294 &    GoToCompany/gemma2-9b-cpt-sahabatai-v1-instruct &      0.43 &        9.24 &                Gemma2ForCausalLM \\
295 &                      Etherll/Qwen2.5-7B-della-test &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
296 &                                Etherll/SuperHermes &      0.39 &        8.03 &                 LlamaForCausalLM \\
297 &             Etherll/Herplete-LLM-Llama-3.1-8b-Ties &      0.38 &        8.03 &                 LlamaForCausalLM \\
298 &             Etherll/Qwen2.5-Coder-7B-Instruct-Ties &      0.35 &        7.62 &                 Qwen2ForCausalLM \\
299 &   EpistemeAI2/Fireball-Phi-3-medium-4k-inst-Philos &      0.46 &       13.96 &               MistralForCausalLM \\
300 &                   EVA-UNIT-01/EVA-Qwen2.5-72B-v0.2 &      0.58 &       72.71 &                 Qwen2ForCausalLM \\
301 &                  DreadPoor/Emu\_Eggs-9B-Model\_Stock &      0.42 &        9.24 &                Gemma2ForCausalLM \\
302 &            DreadPoor/Condensed\_Milk-8B-Model\_Stock &      0.39 &        8.03 &                 LlamaForCausalLM \\
303 &                     DreadPoor/Matryoshka-8B-LINEAR &      0.39 &        8.03 &                 LlamaForCausalLM \\
304 &                         DreadPoor/BaeZel-8B-LINEAR &      0.39 &        8.03 &                 LlamaForCausalLM \\
305 &                 DreadPoor/Promissum\_Mane-8B-LINEAR &      0.38 &        8.03 &                 LlamaForCausalLM \\
306 &                       DeepMount00/Llama-3.1-8b-ITA &      0.39 &        8.03 &                 LlamaForCausalLM \\
307 &                         DeepMount00/Llama-3-8b-Ita &      0.39 &        8.03 &                 LlamaForCausalLM \\
308 &                    DeepMount00/Llama-3.1-Distilled &      0.38 &        8.03 &                 LlamaForCausalLM \\
309 &     DeepAutoAI/ldm\_soup\_Llama-3.1-8B-Instruct-v0.0 &      0.39 &        8.03 &                 LlamaForCausalLM \\
310 &     DeepAutoAI/ldm\_soup\_Llama-3.1-8B-Instruct-v0.1 &      0.39 &        8.03 &                 LlamaForCausalLM \\
311 &              DeepAutoAI/ldm\_soup\_Llama-3.1-8B-Inst &      0.39 &        8.03 &                 LlamaForCausalLM \\
312 &        DeepAutoAI/d2nwg\_Llama-3.1-8B-Instruct-v0.0 &      0.39 &        8.03 &                 LlamaForCausalLM \\
313 &               DeepAutoAI/Explore\_Llama-3.1-8B-Inst &      0.38 &        8.03 &                 LlamaForCausalLM \\
314 &          Danielbrdz/Barcenas-14b-Phi-3-medium-ORPO &      0.47 &       13.96 &               MistralForCausalLM \\
315 &            Dampfinchen/Llama-3.1-8B-Ultra-Instruct &      0.38 &        8.03 &                 LlamaForCausalLM \\
316 &                       CultriX/Qwen2.5-14B-Wernicke &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
317 &                               CultriX/Qwestion-14B &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
318 &                  CultriX/Qwen2.5-14B-MegaMerge-pt2 &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
319 &                     CultriX/SeQwence-14B-EvolMerge &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
320 &                               CultriX/SeQwence-14B &      0.54 &       14.77 &                 Qwen2ForCausalLM \\
321 &                                   Cran-May/T.E-8.1 &      0.44 &        7.62 &                 Qwen2ForCausalLM \\
322 &  CombinHorizon/huihui-ai-abliterated-Qwen2.5-32... &      0.57 &       32.76 &                 Qwen2ForCausalLM \\
323 &  CombinHorizon/Josiefied-abliteratedV4-Qwen2.5-... &      0.50 &       14.77 &                 Qwen2ForCausalLM \\
324 &  CombinHorizon/huihui-ai-abliteratedV2-Qwen2.5-... &      0.49 &       14.77 &                 Qwen2ForCausalLM \\
325 &            CombinHorizon/YiSM-blossom5.1-34B-SLERP &      0.47 &       34.39 &                 LlamaForCausalLM \\
326 &  CombinHorizon/Rombos-Qwen2.5-7B-Inst-BaseMerge... &      0.43 &        7.62 &                 Qwen2ForCausalLM \\
327 &                        CohereForAI/aya-expanse-32b &      0.41 &       32.30 &                CohereForCausalLM \\
328 &                    CohereForAI/c4ai-command-r-plus &      0.40 &      103.81 &                CohereForCausalLM \\
329 &            ClaudioItaly/intelligence-cod-rag-7b-v3 &      0.42 &        7.62 &                 Qwen2ForCausalLM \\
330 &                                BoltMonkey/DreadMix &      0.38 &        8.03 &                 LlamaForCausalLM \\
331 &  BoltMonkey/NeuralDaredevil-SuperNova-Lite-7B-D... &      0.37 &        8.03 &                 LlamaForCausalLM \\
332 &                BoltMonkey/SuperNeuralDreadDevil-8b &      0.35 &        8.03 &                 LlamaForCausalLM \\
333 &                    BlackBeenie/Neos-Phi-3-14B-v0.1 &      0.46 &       13.96 &                  Phi3ForCausalLM \\
334 &  BenevolenceMessiah/Qwen2.5-72B-2x-Instruct-TIE... &      0.56 &       72.70 &                 Qwen2ForCausalLM \\
335 &         BAAI/Infinity-Instruct-7M-Gen-Llama3\_1-70B &      0.46 &       70.55 &                 LlamaForCausalLM \\
336 &          BAAI/Infinity-Instruct-3M-0625-Llama3-70B &      0.46 &       70.55 &                 LlamaForCausalLM \\
337 &           BAAI/Infinity-Instruct-3M-0625-Yi-1.5-9B &      0.41 &        8.83 &                 LlamaForCausalLM \\
338 &                             Azure99/blossom-v5-32b &      0.42 &       32.51 &                 Qwen2ForCausalLM \\
339 &                             AuraIndustries/Aura-8B &      0.39 &        8.03 &                 LlamaForCausalLM \\
340 &                        Aashraf995/Creative-7B-nerd &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
341 &                             Aashraf995/Qwen-Evo-7B &      0.45 &        7.62 &                 Qwen2ForCausalLM \\
342 &                    AELLM/gemma-2-aeria-infinity-9b &      0.39 &        9.24 &                Gemma2ForCausalLM \\
343 &                     AELLM/gemma-2-lyco-infinity-9b &      0.38 &       10.16 &                Gemma2ForCausalLM \\
344 &             AALF/FuseChat-Llama-3.1-8B-SFT-preview &      0.37 &        8.03 &                 LlamaForCausalLM \\
345 &        AALF/FuseChat-Llama-3.1-8B-Instruct-preview &      0.37 &        8.03 &                 LlamaForCausalLM \\
346 &                               01-ai/Yi-1.5-34B-32K &      0.47 &       34.39 &                 LlamaForCausalLM \\
347 &                              01-ai/Yi-1.5-34B-Chat &      0.45 &       34.39 &                 LlamaForCausalLM \\
348 &                               01-ai/Yi-1.5-9B-Chat &      0.40 &        8.83 &                 LlamaForCausalLM \\
\end{longtable}
